Siegel Disks on Rational Surfaces

We show the existence of a rational surface automorphism of positive entropy with a given number of Siegel disks. Moreover, among automorphisms obtained from quadratic birational maps on the projective plane fixing irreducible cubic curves, we find out an automorphism of positive entropy with multiple Siegel disks.

==> fctn.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 65.8000, 16.0000)(  2.0000,-24.0000)
% VECTOR 2 0 3 0
% 2 200 1600 6780 1600
% 
\special{pn 8}%
\special{pa 200 1600}%
\special{pa 6780 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 6780 1600}%
\special{pa 6714 1580}%
\special{pa 6728 1600}%
\special{pa 6714 1620}%
\special{pa 6780 1600}%
\special{fp}%
% SPLINE 2 0 3 0
% 8 400 1200 1000 1600 1600 2000 2200 1600 2820 1200 3400 1600 4000 2000 4000 2000
% 
\special{pn 8}%
\special{pa 400 1200}%
\special{pa 428 1216}%
\special{pa 454 1232}%
\special{pa 480 1246}%
\special{pa 506 1262}%
\special{pa 534 1278}%
\special{pa 560 1294}%
\special{pa 586 1310}%
\special{pa 614 1326}%
\special{pa 640 1342}%
\special{pa 666 1358}%
\special{pa 694 1376}%
\special{pa 720 1394}%
\special{pa 746 1410}%
\special{pa 774 1428}%
\special{pa 800 1446}%
\special{pa 826 1466}%
\special{pa 854 1484}%
\special{pa 880 1504}%
\special{pa 906 1524}%
\special{pa 932 1546}%
\special{pa 960 1566}%
\special{pa 986 1588}%
\special{pa 1012 1612}%
\special{pa 1040 1634}%
\special{pa 1066 1658}%
\special{pa 1092 1682}%
\special{pa 1120 1706}%
\special{pa 1146 1730}%
\special{pa 1172 1752}%
\special{pa 1200 1776}%
\special{pa 1226 1800}%
\special{pa 1252 1822}%
\special{pa 1280 1844}%
\special{pa 1306 1864}%
\special{pa 1332 1884}%
\special{pa 1360 1904}%
\special{pa 1386 1922}%
\special{pa 1412 1938}%
\special{pa 1440 1952}%
\special{pa 1466 1966}%
\special{pa 1492 1976}%
\special{pa 1518 1986}%
\special{pa 1546 1992}%
\special{pa 1572 1998}%
\special{pa 1598 2000}%
\special{pa 1626 2000}%
\special{pa 1652 1998}%
\special{pa 1678 1994}%
\special{pa 1704 1986}%
\special{pa 1732 1978}%
\special{pa 1758 1966}%
\special{pa 1784 1954}%
\special{pa 1812 1940}%
\special{pa 1838 1924}%
\special{pa 1864 1906}%
\special{pa 1890 1886}%
\special{pa 1918 1866}%
\special{pa 1944 1846}%
\special{pa 1970 1822}%
\special{pa 1998 1798}%
\special{pa 2024 1774}%
\special{pa 2050 1750}%
\special{pa 2078 1724}%
\special{pa 2104 1698}%
\special{pa 2130 1670}%
\special{pa 2158 1644}%
\special{pa 2184 1616}%
\special{pa 2212 1590}%
\special{pa 2238 1562}%
\special{pa 2264 1536}%
\special{pa 2292 1510}%
\special{pa 2318 1482}%
\special{pa 2346 1458}%
\special{pa 2372 1432}%
\special{pa 2400 1408}%
\special{pa 2426 1384}%
\special{pa 2454 1362}%
\special{pa 2480 1340}%
\special{pa 2508 1318}%
\special{pa 2534 1300}%
\special{pa 2562 1282}%
\special{pa 2588 1266}%
\special{pa 2616 1250}%
\special{pa 2642 1238}%
\special{pa 2670 1226}%
\special{pa 2696 1216}%
\special{pa 2722 1208}%
\special{pa 2750 1204}%
\special{pa 2776 1200}%
\special{pa 2802 1200}%
\special{pa 2830 1202}%
\special{pa 2856 1206}%
\special{pa 2882 1212}%
\special{pa 2910 1220}%
\special{pa 2936 1232}%
\special{pa 2962 1244}%
\special{pa 2988 1258}%
\special{pa 3014 1274}%
\special{pa 3040 1292}%
\special{pa 3068 1310}%
\special{pa 3094 1330}%
\special{pa 3120 1350}%
\special{pa 3146 1372}%
\special{pa 3172 1396}%
\special{pa 3198 1418}%
\special{pa 3224 1442}%
\special{pa 3252 1466}%
\special{pa 3278 1490}%
\special{pa 3304 1514}%
\special{pa 3330 1538}%
\special{pa 3356 1562}%
\special{pa 3382 1584}%
\special{pa 3408 1608}%
\special{pa 3436 1630}%
\special{pa 3462 1652}%
\special{pa 3488 1672}%
\special{pa 3514 1692}%
\special{pa 3542 1712}%
\special{pa 3568 1732}%
\special{pa 3594 1750}%
\special{pa 3622 1770}%
\special{pa 3648 1788}%
\special{pa 3674 1804}%
\special{pa 3700 1822}%
\special{pa 3728 1840}%
\special{pa 3754 1856}%
\special{pa 3780 1872}%
\special{pa 3808 1888}%
\special{pa 3834 1904}%
\special{pa 3862 1920}%
\special{pa 3888 1936}%
\special{pa 3914 1952}%
\special{pa 3942 1966}%
\special{pa 3968 1982}%
\special{pa 3994 1998}%
\special{pa 4000 2000}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 400 1000 800 1600 1400 2200 2000 1600 2600 1000 3200 1600 3800 2200 3800 2200
% 
\special{pn 8}%
\special{pa 400 1000}%
\special{pa 418 1026}%
\special{pa 434 1050}%
\special{pa 450 1076}%
\special{pa 466 1100}%
\special{pa 484 1126}%
\special{pa 500 1150}%
\special{pa 518 1176}%
\special{pa 534 1200}%
\special{pa 552 1226}%
\special{pa 568 1252}%
\special{pa 586 1278}%
\special{pa 604 1304}%
\special{pa 620 1332}%
\special{pa 638 1358}%
\special{pa 656 1384}%
\special{pa 674 1412}%
\special{pa 694 1440}%
\special{pa 712 1468}%
\special{pa 732 1496}%
\special{pa 750 1526}%
\special{pa 770 1554}%
\special{pa 790 1584}%
\special{pa 810 1614}%
\special{pa 830 1646}%
\special{pa 852 1676}%
\special{pa 872 1708}%
\special{pa 894 1738}%
\special{pa 916 1770}%
\special{pa 936 1800}%
\special{pa 958 1832}%
\special{pa 982 1862}%
\special{pa 1004 1892}%
\special{pa 1026 1920}%
\special{pa 1048 1948}%
\special{pa 1072 1976}%
\special{pa 1094 2002}%
\special{pa 1118 2028}%
\special{pa 1142 2052}%
\special{pa 1164 2074}%
\special{pa 1188 2096}%
\special{pa 1212 2116}%
\special{pa 1236 2134}%
\special{pa 1258 2150}%
\special{pa 1282 2164}%
\special{pa 1306 2176}%
\special{pa 1330 2186}%
\special{pa 1352 2192}%
\special{pa 1376 2198}%
\special{pa 1400 2200}%
\special{pa 1422 2200}%
\special{pa 1446 2198}%
\special{pa 1468 2192}%
\special{pa 1492 2184}%
\special{pa 1514 2176}%
\special{pa 1538 2164}%
\special{pa 1560 2150}%
\special{pa 1584 2134}%
\special{pa 1606 2116}%
\special{pa 1628 2096}%
\special{pa 1652 2074}%
\special{pa 1674 2052}%
\special{pa 1696 2026}%
\special{pa 1718 2000}%
\special{pa 1742 1974}%
\special{pa 1764 1946}%
\special{pa 1786 1916}%
\special{pa 1808 1886}%
\special{pa 1830 1854}%
\special{pa 1854 1822}%
\special{pa 1876 1790}%
\special{pa 1898 1756}%
\special{pa 1920 1724}%
\special{pa 1942 1688}%
\special{pa 1966 1654}%
\special{pa 1988 1620}%
\special{pa 2010 1586}%
\special{pa 2032 1552}%
\special{pa 2056 1516}%
\special{pa 2078 1482}%
\special{pa 2100 1448}%
\special{pa 2122 1416}%
\special{pa 2146 1382}%
\special{pa 2168 1350}%
\special{pa 2190 1318}%
\special{pa 2214 1288}%
\special{pa 2236 1258}%
\special{pa 2258 1230}%
\special{pa 2282 1202}%
\special{pa 2304 1176}%
\special{pa 2326 1152}%
\special{pa 2350 1128}%
\special{pa 2372 1106}%
\special{pa 2394 1086}%
\special{pa 2418 1068}%
\special{pa 2440 1052}%
\special{pa 2462 1038}%
\special{pa 2486 1026}%
\special{pa 2508 1016}%
\special{pa 2530 1008}%
\special{pa 2554 1004}%
\special{pa 2576 1000}%
\special{pa 2598 1000}%
\special{pa 2622 1002}%
\special{pa 2644 1008}%
\special{pa 2666 1016}%
\special{pa 2690 1026}%
\special{pa 2712 1038}%
\special{pa 2734 1052}%
\special{pa 2758 1070}%
\special{pa 2780 1088}%
\special{pa 2802 1108}%
\special{pa 2826 1128}%
\special{pa 2848 1152}%
\special{pa 2870 1176}%
\special{pa 2892 1202}%
\special{pa 2916 1228}%
\special{pa 2938 1256}%
\special{pa 2960 1284}%
\special{pa 2984 1312}%
\special{pa 3006 1342}%
\special{pa 3028 1372}%
\special{pa 3052 1402}%
\special{pa 3074 1432}%
\special{pa 3096 1464}%
\special{pa 3120 1494}%
\special{pa 3142 1524}%
\special{pa 3164 1554}%
\special{pa 3186 1584}%
\special{pa 3210 1612}%
\special{pa 3232 1640}%
\special{pa 3254 1668}%
\special{pa 3278 1694}%
\special{pa 3300 1720}%
\special{pa 3322 1746}%
\special{pa 3346 1772}%
\special{pa 3368 1796}%
\special{pa 3390 1820}%
\special{pa 3414 1844}%
\special{pa 3436 1866}%
\special{pa 3458 1890}%
\special{pa 3480 1912}%
\special{pa 3504 1934}%
\special{pa 3526 1956}%
\special{pa 3548 1976}%
\special{pa 3572 1998}%
\special{pa 3594 2018}%
\special{pa 3616 2040}%
\special{pa 3640 2060}%
\special{pa 3662 2080}%
\special{pa 3684 2100}%
\special{pa 3708 2120}%
\special{pa 3730 2140}%
\special{pa 3752 2158}%
\special{pa 3776 2178}%
\special{pa 3798 2198}%
\special{pa 3800 2200}%
\special{sp}%
% SPLINE 2 0 3 0
% 6 4200 2200 4800 1600 5400 1000 6000 1600 6400 2200 6400 2200
% 
\special{pn 8}%
\special{pa 4200 2200}%
\special{pa 4224 2182}%
\special{pa 4246 2162}%
\special{pa 4268 2142}%
\special{pa 4292 2122}%
\special{pa 4314 2102}%
\special{pa 4336 2082}%
\special{pa 4360 2062}%
\special{pa 4382 2042}%
\special{pa 4404 2022}%
\special{pa 4428 2002}%
\special{pa 4450 1980}%
\special{pa 4472 1960}%
\special{pa 4496 1938}%
\special{pa 4518 1916}%
\special{pa 4540 1894}%
\special{pa 4564 1870}%
\special{pa 4586 1848}%
\special{pa 4608 1824}%
\special{pa 4632 1800}%
\special{pa 4654 1776}%
\special{pa 4676 1750}%
\special{pa 4698 1724}%
\special{pa 4722 1698}%
\special{pa 4744 1672}%
\special{pa 4766 1644}%
\special{pa 4788 1616}%
\special{pa 4812 1586}%
\special{pa 4834 1556}%
\special{pa 4856 1526}%
\special{pa 4878 1496}%
\special{pa 4900 1466}%
\special{pa 4924 1434}%
\special{pa 4946 1404}%
\special{pa 4968 1374}%
\special{pa 4990 1342}%
\special{pa 5012 1312}%
\special{pa 5036 1284}%
\special{pa 5058 1254}%
\special{pa 5080 1226}%
\special{pa 5102 1200}%
\special{pa 5126 1174}%
\special{pa 5148 1150}%
\special{pa 5170 1126}%
\special{pa 5194 1104}%
\special{pa 5216 1084}%
\special{pa 5238 1066}%
\special{pa 5262 1050}%
\special{pa 5284 1036}%
\special{pa 5308 1024}%
\special{pa 5330 1014}%
\special{pa 5354 1008}%
\special{pa 5376 1002}%
\special{pa 5400 1000}%
\special{pa 5424 1002}%
\special{pa 5446 1006}%
\special{pa 5470 1012}%
\special{pa 5494 1020}%
\special{pa 5516 1032}%
\special{pa 5540 1044}%
\special{pa 5564 1060}%
\special{pa 5588 1078}%
\special{pa 5610 1096}%
\special{pa 5634 1118}%
\special{pa 5658 1140}%
\special{pa 5680 1164}%
\special{pa 5704 1190}%
\special{pa 5728 1216}%
\special{pa 5750 1244}%
\special{pa 5772 1272}%
\special{pa 5796 1302}%
\special{pa 5818 1332}%
\special{pa 5840 1364}%
\special{pa 5862 1394}%
\special{pa 5884 1426}%
\special{pa 5906 1458}%
\special{pa 5928 1490}%
\special{pa 5948 1522}%
\special{pa 5968 1552}%
\special{pa 5990 1584}%
\special{pa 6010 1614}%
\special{pa 6030 1644}%
\special{pa 6048 1674}%
\special{pa 6068 1704}%
\special{pa 6088 1732}%
\special{pa 6106 1760}%
\special{pa 6124 1788}%
\special{pa 6142 1816}%
\special{pa 6160 1842}%
\special{pa 6178 1870}%
\special{pa 6196 1896}%
\special{pa 6214 1922}%
\special{pa 6232 1948}%
\special{pa 6248 1974}%
\special{pa 6266 2000}%
\special{pa 6282 2024}%
\special{pa 6300 2050}%
\special{pa 6316 2074}%
\special{pa 6332 2100}%
\special{pa 6350 2124}%
\special{pa 6366 2150}%
\special{pa 6382 2174}%
\special{pa 6400 2198}%
\special{pa 6400 2200}%
\special{sp}%
% SPLINE 2 0 3 0
% 6 4400 2000 5000 1600 5600 1200 6200 1600 6600 2000 6600 2000
% 
\special{pn 8}%
\special{pa 4400 2000}%
\special{pa 4428 1986}%
\special{pa 4454 1970}%
\special{pa 4480 1954}%
\special{pa 4508 1940}%
\special{pa 4534 1924}%
\special{pa 4560 1908}%
\special{pa 4588 1892}%
\special{pa 4614 1876}%
\special{pa 4640 1860}%
\special{pa 4668 1842}%
\special{pa 4694 1826}%
\special{pa 4720 1808}%
\special{pa 4748 1792}%
\special{pa 4774 1774}%
\special{pa 4800 1754}%
\special{pa 4828 1736}%
\special{pa 4854 1716}%
\special{pa 4880 1698}%
\special{pa 4906 1676}%
\special{pa 4934 1656}%
\special{pa 4960 1634}%
\special{pa 4986 1612}%
\special{pa 5012 1590}%
\special{pa 5040 1566}%
\special{pa 5066 1542}%
\special{pa 5092 1520}%
\special{pa 5118 1494}%
\special{pa 5144 1470}%
\special{pa 5172 1446}%
\special{pa 5198 1424}%
\special{pa 5224 1400}%
\special{pa 5250 1378}%
\special{pa 5278 1356}%
\special{pa 5304 1334}%
\special{pa 5330 1314}%
\special{pa 5356 1296}%
\special{pa 5384 1278}%
\special{pa 5410 1262}%
\special{pa 5436 1246}%
\special{pa 5464 1234}%
\special{pa 5490 1222}%
\special{pa 5518 1214}%
\special{pa 5544 1208}%
\special{pa 5572 1202}%
\special{pa 5598 1200}%
\special{pa 5626 1202}%
\special{pa 5654 1204}%
\special{pa 5680 1210}%
\special{pa 5708 1218}%
\special{pa 5736 1228}%
\special{pa 5762 1238}%
\special{pa 5790 1252}%
\special{pa 5818 1268}%
\special{pa 5844 1284}%
\special{pa 5872 1302}%
\special{pa 5898 1322}%
\special{pa 5926 1342}%
\special{pa 5952 1364}%
\special{pa 5980 1388}%
\special{pa 6006 1410}%
\special{pa 6032 1434}%
\special{pa 6058 1460}%
\special{pa 6084 1484}%
\special{pa 6110 1510}%
\special{pa 6136 1536}%
\special{pa 6160 1560}%
\special{pa 6186 1586}%
\special{pa 6210 1610}%
\special{pa 6234 1634}%
\special{pa 6258 1658}%
\special{pa 6282 1682}%
\special{pa 6306 1706}%
\special{pa 6328 1730}%
\special{pa 6352 1752}%
\special{pa 6374 1776}%
\special{pa 6396 1798}%
\special{pa 6420 1820}%
\special{pa 6442 1842}%
\special{pa 6464 1864}%
\special{pa 6486 1886}%
\special{pa 6508 1908}%
\special{pa 6530 1930}%
\special{pa 6552 1952}%
\special{pa 6572 1972}%
\special{pa 6594 1994}%
\special{pa 6600 2000}%
\special{sp}%
% LINE 2 2 3 0
% 2 3850 2200 4150 2200
% 
\special{pn 8}%
\special{pa 3850 2200}%
\special{pa 4150 2200}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4050 2000 4350 2000
% 
\special{pn 8}%
\special{pa 4050 2000}%
\special{pa 4350 2000}%
\special{dt 0.045}%
% VECTOR 2 0 3 0
% 2 400 2400 400 800
% 
\special{pn 8}%
\special{pa 400 2400}%
\special{pa 400 800}%
\special{fp}%
\special{sh 1}%
\special{pa 400 800}%
\special{pa 380 868}%
\special{pa 400 854}%
\special{pa 420 868}%
\special{pa 400 800}%
\special{fp}%
% STR 2 0 3 0
% 3 250 1150 250 1250 2 0
% $d$
\put(2.5000,-12.5000){\makebox(0,0)[lb]{$d$}}%
% STR 2 0 3 0
% 3 250 950 250 1050 2 0
% $1$
\put(2.5000,-10.5000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0
% 3 990 1480 990 1580 2 0
% $a_1$
\put(9.9000,-15.8000){\makebox(0,0)[lb]{$a_1$}}%
% STR 2 0 3 0
% 3 2150 1650 2150 1750 2 0
% $a_2$
\put(21.5000,-17.5000){\makebox(0,0)[lb]{$a_2$}}%
% STR 2 0 3 0
% 3 3380 1480 3380 1580 2 0
% $a_3$
\put(33.8000,-15.8000){\makebox(0,0)[lb]{$a_3$}}%
% STR 2 0 3 0
% 3 4950 1650 4950 1750 2 0
% $a_{N-1}$
\put(49.5000,-17.5000){\makebox(0,0)[lb]{$a_{N-1}$}}%
% STR 2 0 3 0
% 3 6180 1480 6180 1580 2 0
% $a_N$
\put(61.8000,-15.8000){\makebox(0,0)[lb]{$a_N$}}%
% STR 2 0 3 0
% 3 3110 1660 3110 1760 2 0
% $b_3$
\put(31.1000,-17.6000){\makebox(0,0)[lb]{$b_3$}}%
% STR 2 0 3 0
% 3 700 1660 700 1760 2 0
% $b_1$
\put(7.0000,-17.6000){\makebox(0,0)[lb]{$b_1$}}%
% STR 2 0 3 0
% 3 1860 1480 1860 1580 2 0
% $b_2$
\put(18.6000,-15.8000){\makebox(0,0)[lb]{$b_2$}}%
% STR 2 0 3 0
% 3 5850 1660 5850 1760 2 0
% $b_N$
\put(58.5000,-17.6000){\makebox(0,0)[lb]{$b_N$}}%
% STR 2 0 3 0
% 3 4510 1480 4510 1580 2 0
% $b_{N-1}$
\put(45.1000,-15.8000){\makebox(0,0)[lb]{$b_{N-1}$}}%
% LINE 2 2 3 0
% 2 610 1320 610 1600
% 
\special{pn 8}%
\special{pa 610 1320}%
\special{pa 610 1600}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1730 2000 1730 1600
% 
\special{pn 8}%
\special{pa 1730 2000}%
\special{pa 1730 1600}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2910 1220 2910 1600
% 
\special{pn 8}%
\special{pa 2910 1220}%
\special{pa 2910 1600}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4480 1950 4480 1600
% 
\special{pn 8}%
\special{pa 4480 1950}%
\special{pa 4480 1600}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 5720 1220 5720 1600
% 
\special{pn 8}%
\special{pa 5720 1220}%
\special{pa 5720 1600}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 550 1650 550 1750 2 0
% $y_1$
\put(5.5000,-17.5000){\makebox(0,0)[lb]{$y_1$}}%
% STR 2 0 3 0
% 3 1670 1480 1670 1580 2 0
% $y_2$
\put(16.7000,-15.8000){\makebox(0,0)[lb]{$y_2$}}%
% STR 2 0 3 0
% 3 2850 1650 2850 1750 2 0
% $y_3$
\put(28.5000,-17.5000){\makebox(0,0)[lb]{$y_3$}}%
% STR 2 0 3 0
% 3 4210 1650 4210 1750 2 0
% $y_{N-1}$
\put(42.1000,-17.5000){\makebox(0,0)[lb]{$y_{N-1}$}}%
% STR 2 0 3 0
% 3 5650 1650 5650 1750 2 0
% $y_N$
\put(56.5000,-17.5000){\makebox(0,0)[lb]{$y_N$}}%
% STR 2 0 3 0
% 3 250 1650 250 1750 2 0
% $a_0$
\put(2.5000,-17.5000){\makebox(0,0)[lb]{$a_0$}}%
% STR 2 0 3 0
% 3 3130 1200 3130 1300 2 0
% $g(x)$
\put(31.3000,-13.0000){\makebox(0,0)[lb]{$g(x)$}}%
% STR 2 0 3 0
% 3 1820 1200 1820 1300 2 0
% $g_0(x)$
\put(18.2000,-13.0000){\makebox(0,0)[lb]{$g_0(x)$}}%
\end{picture}%

